On Milgram's construction and the Duke embedding conjectures

Milgram constructed a 28-vertex cubic graph of genus 4 that disproved Duke's conjecture relating Betti number to minimum genus. We apply Milgram's method to construct to find graphs of higher genus violating Duke's conjecture, which gives a sharper bound on that relationship. These graphs are also counterexamples to a related conjecture of Nordhaus et al. on the relationship between minimum and maximum genera of graphs. As a side note, we give a simpler proof of correctness for Milgram's method and we show that Duke's conjecture is true for genus at most 3.

==> cases <==
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,3}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
  \node at (1.5, 0)[]{$\Rightarrow$};
}
\draw (a0) to (b0);
\draw (a1) to (b1);
\draw (b2) to (c2);
\draw (b3) to (c3);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw [very thick] (a0) to (b0);
\draw [very thick] (a1) to (b1);
\draw (b2) to (c2);
\draw (b3) to (c3);
\draw [very thick] (c4) to (a4);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw [very thick] (a0) to (b0);
\draw [very thick] (a1) to (b1);
\draw (b2) to (c2);
\draw (b4) to (c4);
\draw [very thick] (c3) to (a3);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw [very thick] (a0) to (b0);
\draw [very thick] (a1) to (b1);
\draw (b3) to (c3);
\draw (b4) to (c4);
\draw [very thick] (c2) to (a2);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw (a0) to (b0);
\draw (a2) to (b2);
\draw [very thick] (b3) to (c3);
\draw [very thick] (b4) to (c4);
\draw [very thick] (c1) to (a1);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw (a1) to (b1);
\draw (a2) to (b2);
\draw [very thick] (b3) to (c3);
\draw [very thick] (b4) to (c4);
\draw [very thick] (c0) to (a0);
\end{tikzpicture}

==> cases2 <==
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,3}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
  \node at (1.5, 0)[]{$\Rightarrow$};
}
\draw (a0) to (b0);
\draw (a2) to (b2);
\draw (b1) to (c1);
\draw (b3) to (c3);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw [very thick] (a0) to (b0);
\draw [very thick] (a2) to (b2);
\draw (b1) to (c1);
\draw (b3) to (c3);
\draw [very thick] (c4) to (a4);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw [very thick] (a0) to (b0);
\draw [very thick] (a2) to (b2);
\draw (b1) to (c1);
\draw (b4) to (c4);
\draw [very thick] (c3) to (a3);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw (a0) to (b0);
\draw (a3) to (b3);
\draw (b1) to (c1);
\draw (b4) to (c4);
\draw (c2) to (a2);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw (a0) to (b0);
\draw (a3) to (b3);
\draw [very thick] (b2) to (c2);
\draw [very thick] (b4) to (c4);
\draw [very thick] (c1) to (a1);
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) circle (1);
\foreach \i in {0,...,4}{
  \node (a\i) at ({cos(120+15*\i)},{sin(120+15*\i)})[r]{};
  \node (b\i) at ({cos(240+15*\i)},{sin(240+15*\i)})[r]{};
  \node (c\i) at ({cos(360+15*\i)},{sin(360+15*\i)})[r]{};
  %\node at ({2.5*cos(120+15*\i)},{2.5*sin(120+15*\i)})[]{$a_{\i}$};
  %\node at ({2.5*cos(240+15*\i)},{2.5*sin(240+15*\i)})[]{$b_{\i}$};
  %\node at ({2.5*cos(360+15*\i)},{2.5*sin(360+15*\i)})[]{$c_{\i}$};
}
\draw (a1) to (b1);
\draw (a3) to (b3);
\draw [very thick] (b2) to (c2);
\draw [very thick] (b4) to (c4);
\draw [very thick] (c0) to (a0);
\end{tikzpicture}
